Toward Recursive Self-Improvement in Physical AI

Recursive self-improvement (RSI) describes a system that improves not only its behavior but also the process by which it improves. Recent digital agents test this idea by rewriting their own code and checking each version with executable tests. Bringing these mechanisms into the physical world requires learning from partial observations through costly trials, while accounting for changing operating conditions and potentially irreversible consequences. We position RSI within robot learning and trace pathways from improving robot capabilities to improving the processes that generate them. We examine how physical experience can strengthen these improvement mechanisms and when the resulting gains can support further self-improvement of the mechanisms themselves. Gains carry forward only when feedback addresses remaining learning needs, the receiving component can use the change, its value survives changes in tasks or hardware, and continued practice remains safe and affordable. Existing studies, concentrated in manipulation, support behavioral improvement, benefits to later learning, and procedure improvement. Some systems also change the improver's knowledge or tools, but the physical studies reviewed here have yet to isolate gains attributable to recursion. We synthesize these findings into evaluation principles and research directions for machines that, trial by trial, safely improve the way they improve.

==> figures/carry_forward_conditions.tex <==
\begin{figure}[!tbp]
\centering
\begin{tikzpicture}[art fonts,x=1cm,y=1cm,line cap=round,line join=round,
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}}]
% (a) Four uses
\artpanel[a]{.02}{2.55}{16.06}{4.01}{ArtBlue}{Where a change is kept, and its use (Sections~\ref*{sec:base-loop} and~\ref*{sec:emerging-directions})}
\foreach \cx/\col/\ic/\ttl/\use in {2.025/ArtBlue/robot/Policy/behavior, 6.035/ArtTeal/cube/World model/prediction and practice, 10.045/ArtAmber/recycle/External knowledge/reuse and recovery, 14.055/ArtRed/cogs/Learning procedure/{collect, judge, update}}
  {\node[art box=\col,text width=3.50cm,inner xsep=3pt,font=\fontfamily{qtm}\bfseries\fontsize{8.6}{10.4}\selectfont] at (\cx,3.07) {\strut{\color{\col}\fontsize{8.0}{9.6}\selectfont\faIcon{\ic}}\hspace{3pt}\ttl\\{\mdseries\itshape\fontsize{7.8}{9.2}\selectfont\use}};}
% (b) Four conditions, illustrated with the grasping robot's breakdowns from the introduction
\artpanel[b]{.02}{-1.15}{16.06}{2.35}{ArtTeal}{What must hold for a change to carry forward: four conditions (Section~\ref*{sec:compounding})}
\foreach \cx/\img/\ih/\ttl/\dsc in {
  2.025/art_signal/1.6cm/Informative feedback/{Does it address the\\remaining need?},
  6.035/art_recipient/1.42cm/Usability/{Can the receiving\\component use it?},
  10.045/art_shift/1.6cm/{Robustness to\\distribution shift}/{Does it stay useful?},
  14.055/art_continuation/1.6cm/Continued practice/{Can informative\\practice continue?}}
  {\node[art img,anchor=south] at (\cx,.21) {\includegraphics[height=\ih]{figures/\img}};
   \node[art ctext,text width=3.45cm,font=\artserif\fontsize{8.8}{10.0}\selectfont] at (\cx,-.465) {{\sffamily\upshape\bfseries\fontsize{8.4}{10.0}\selectfont\ttl}\\\dsc};}
% (c) Four claims
\artpanel[c]{.02}{-4.37}{16.06}{-1.35}{ArtPurple}{What a comparison can establish: four claims (Section~\ref*{sec:key-terms})}
\foreach \cx/\col/\ttl/\dsc/\n in {
  2.025/ArtSlate/Behavioral improvement/Executes the task better/k1,
  6.035/ArtSlate/Later-learning benefit/Teaches a later learner/k2,
  10.045/ArtSlate/Procedure improvement/A revision teaches better/k3,
  14.055/ArtRed/Recursive self-improvement/Improver improves itself/k4}
  {\node[fill=\col!4,draw=\col!60,line width=.7pt,rounded corners=1.6mm,text width=3.25cm,minimum height=1.32cm,inner sep=4pt,align=center,text=ArtSlate,font=\sffamily\fontsize{8.4}{10.2}\selectfont,drop shadow={opacity=.16,shadow xshift=.6pt,shadow yshift=-.8pt}] (\n) at (\cx,-2.66) {\textbf{\ttl}\\\dsc};}
\foreach \a/\b in {k1/k2,k2/k3,k3/k4} {\draw[-{Stealth[length=2.4mm,width=2.2mm]},line width=1pt,draw=ArtSlate!70] (\a)--(\b);}
\draw[ArtRed,line width=1pt,rounded corners=1.6mm] (k4.south west) rectangle (k4.north east);
% Direction of the claims: a full-width gradient arrow inside panel (c).
\shade[left color=ArtSlate!8,right color=ArtRed!26] (.30,-3.62) -- (15.42,-3.62) -- (15.42,-3.52) -- (15.80,-3.84) -- (15.42,-4.16) -- (15.42,-4.06) -- (.30,-4.06) -- cycle;
\node[anchor=west,inner sep=0pt,text=ArtSlate,font=\artserif] at (.55,-3.84) {Each claim concerns a more indirect effect of experience};
\node[anchor=east,inner sep=0pt,text=ArtRed!85!black,font=\artserif] at (15.20,-3.84) {Recursion adds two links, R1 and R2 (Section~\ref*{sec:reviser-criteria})};
\end{tikzpicture}%
\caption{\textbf{The review at a glance.} Illustrations in (b) show the four grasp breakdowns from Section~\ref{sec:introduction}.}
\label{fig:overview}
\label{fig:dependencies}
\end{figure}


==> figures/downstream_comparison.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[art fonts,x=1cm,y=1cm,line cap=round,line join=round,
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  cellcap/.style={inner sep=0pt,align=center,text=ArtSlate,font=\sffamily\fontsize{8.2}{9.6}\selectfont,anchor=south,
    execute at end node={\vphantom{g}}},
  wcard/.style={fill=white,draw=#1!38,line width=.55pt,rounded corners=1.6mm,
    drop shadow={opacity=.12,shadow xshift=.5pt,shadow yshift=-.6pt}},
  rcard/.style={wcard=#1,draw=#1!70,line width=.7pt},
  hchip/.style={inner sep=0pt,text=ArtSlate,font=\sffamily\bfseries\fontsize{9}{10}\selectfont},
  bitem/.style={inner sep=0pt,text=ArtSlate,font=\sffamily\fontsize{8.4}{10}\selectfont,
    execute at begin node={\textcolor{ArtAmber!85!black}{\textbullet}\enspace\vphantom{Ag}}},
  vig/.style={inner sep=0pt}]
\colorlet{ArtOld}{ArtSlate!55}
\path[use as bounding box] (0,-4.52) rectangle (16.08,.52);
% Columns: changed component .09--3.75 | learner card 4.40--7.85 | test card 8.50--12.10 | records 12.82--15.94.
% Each 0.65 cm gap holds a 0.36 cm arrow at the row center.
\newcommand{\cmprow}[7]{% top, bottom, color, title, version, clipboard image, learner number
  \begin{scope}
    \clip[rounded corners=1.8mm] (.09,#2) rectangle (12.25,#1);
    \fill[#3!4] (.09,#2) rectangle (12.25,#1);
    \fill[#3!14] (.09,#2) rectangle (3.75,#1);
  \end{scope}
  \draw[#3!40,line width=.45pt] (3.75,#2)--(3.75,#1);
  \draw[#3!50,line width=.6pt,rounded corners=1.8mm] (.09,#2) rectangle (12.25,#1);
  \node[vig] at (.95,{(#1+#2)/2}) {\includegraphics[height=1.56cm,width=1.32cm,keepaspectratio]{figures/#6}};
  \node[align=center,text width=1.90cm,inner sep=0pt] at (2.68,{(#1+#2)/2}) {%
    {\sffamily\bfseries\fontsize{9.6}{11.2}\selectfont\color{#3!85!black}#4\par}\vspace{3pt}%
    {\artserif\color{#3!75!black}#5\par}};
  \path[rcard=ArtBlue] (4.40,#2+.08) rectangle (7.85,#1-.08);
  \path[rcard=ArtSage] (8.50,#2+.08) rectangle (12.10,#1-.08);
  \node[circle,fill=ArtBlue!85!black,text=white,inner sep=0pt,minimum size=.32cm,
    font=\sffamily\bfseries\fontsize{8}{8}\selectfont] at (4.71,#1-.38) {#7};
  \node[circle,fill=ArtSage!90!black,text=white,inner sep=0pt,minimum size=.32cm,
    font=\fontsize{5.6}{5.6}\selectfont] at (8.81,#1-.38) {\faIcon{clipboard-check}};
  \node[vig,anchor=south] at (6.125,#2+.56) {\includegraphics[height=1.12cm,width=3.10cm,keepaspectratio]{figures/art_learner}};
  \node[cellcap,text width=3.30cm] at (6.125,#2+.15) {Same start, recipe, budget};
  \node[vig,anchor=south] at (10.30,#2+.56) {\includegraphics[height=1.12cm,width=3.30cm,keepaspectratio]{figures/art_trial}};
  \node[cellcap,text width=3.45cm] at (10.30,#2+.15) {Separate from evaluator};
  \foreach \xc in {4.075,8.175,12.535}
    \node[art fat=#3,minimum height=.42cm,minimum width=.36cm] at (\xc,{(#1+#2)/2}) {};
  \path[wcard=#3] (12.82,{(#1+#2)/2-.66}) rectangle (15.94,{(#1+#2)/2+.66});
  \node[anchor=north,inner sep=0pt,font=\sffamily\bfseries\fontsize{8.2}{9.6}\selectfont,text=#3!85!black] at (14.38,{(#1+#2)/2+.52}) {\vphantom{Ag}Learner #7 outcomes};
  \draw[#3!35,line width=.45pt] (13.02,{(#1+#2)/2+.17})--(15.74,{(#1+#2)/2+.17});
  \node[anchor=north west,inner sep=0pt,align=left,font=\sffamily\fontsize{7.6}{8.8}\selectfont,text=ArtSlate] at (13.10,{(#1+#2)/2+.08})
    {\textcolor{#3!85!black}{\smash{\faIcon{redo}}}\enspace Trials and successes\\\textcolor{#3!85!black}{\smash{\faIcon{layer-group}}}\enspace Independent runs};}
% Header
\shade[left color=ArtPurple,middle color=ArtTeal,right color=ArtAmber] (.09,-.04) rectangle (16.01,-.01);
\node[hchip,anchor=base] at (1.92,.175) {Changed component};
\node[hchip,anchor=base] at (6.125,.175) {\textcolor{ArtBlue!85!black}{\faIcon{user-graduate}}\enspace Matched learner};
\node[hchip,anchor=base] at (10.30,.175) {\textcolor{ArtSage!90!black}{\faIcon{clipboard-check}}\enspace Common outcome check};
\node[hchip,anchor=base] at (14.38,.175) {\textcolor{ArtRed!85!black}{\faIcon{balance-scale}}\enspace Separate records};
% Two matched pipelines: only the evaluator version differs.
\cmprow{-.06}{-1.91}{ArtOld}{Earlier evaluator}{Before revision}{art_evalold}{1}
\cmprow{-2.03}{-3.88}{ArtAmber}{Revised evaluator}{After revision}{art_evalnew}{2}
\draw[{Stealth[length=2mm,width=1.8mm]}-{Stealth[length=2mm,width=1.8mm]},line width=.8pt,draw=ArtRed] (13.08,-1.68)--(13.08,-2.26);
\node[art pill=ArtRed,anchor=west,inner ysep=1.0pt,font=\artserif\fontsize{8.2}{9.6}\selectfont] at (13.28,-1.97) {Compare outcomes};
% Further tests a stronger claim needs.
\path[fill=ArtAmber!6,draw=ArtAmber!40,line width=.55pt,rounded corners=2mm] (.09,-4.50) rectangle (16.01,-3.98);
\node[anchor=base west,inner sep=0pt,text=ArtAmber!85!black,font=\sffamily\bfseries\fontsize{8.6}{10}\selectfont] at (.30,-4.3085)
  {\faIcon{redo}\enspace Also test durability and cost\vphantom{Ag}};
\node[bitem] at (6.62,-4.24) {{\bfseries New tasks}\enspace forward transfer};
\node[bitem] at (9.98,-4.24) {{\bfseries Old tasks}\enspace retention};
\node[bitem] at (13.64,-4.24) {{\bfseries Total cost}\enspace including the revision};
\end{tikzpicture}%
\caption{\textbf{Does a revised component help the next learner?} Two matched learners differ only in the component under test, here an evaluator. Their common outcome check stays fixed and separate from that evaluator; comparing the learners' outcomes tests procedure improvement.}
\label{fig:downstream-comparison}
\end{figure}


==> figures/external_knowledge.tex <==
\begin{figure}[!tbp]
\centering
\begin{tikzpicture}[art fonts,x=1cm,y=1cm,line cap=round,line join=round,
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  cellcap/.style={inner sep=0pt,align=center,text=ArtSlate,font=\sffamily\fontsize{8.2}{9.6}\selectfont,anchor=south,
    execute at end node={\vphantom{g}}},
  effect/.style={inner sep=0pt,align=center,text=ArtPurple!85!black,anchor=north,
    font=\sffamily\bfseries\fontsize{8.8}{10.4}\selectfont,execute at end node={\vphantom{g}}},
  ex/.style={inner sep=0pt,align=center,text=ArtSlate!85,anchor=north,font=\rmfamily\itshape\fontsize{8.0}{9.4}\selectfont},
  wcard/.style={fill=white,draw=ArtPurple!38,line width=.55pt,rounded corners=1.6mm,
    drop shadow={opacity=.12,shadow xshift=.5pt,shadow yshift=-.6pt}},
  rstep/.style={fill=white,draw=ArtPurple!45,line width=.5pt,rounded corners=1.3mm,minimum width=1.80cm,minimum height=.52cm,
    inner xsep=2pt,inner ysep=1.5pt,text=ArtSlate,font=\sffamily\fontsize{8.0}{9.4}\selectfont,execute at begin node={\vphantom{Ag}}},
  chk/.style={fill=white,draw=ArtPurple!45,line width=.5pt,rounded corners=1.3mm,minimum height=.50cm,inner xsep=3pt,
    text=ArtSlate,font=\sffamily\fontsize{8.0}{9.4}\selectfont,execute at begin node={\vphantom{Ag}}},
  flowa/.style={-{Stealth[length=1.4mm,width=1.4mm]},line width=.7pt,draw=ArtPurple!70},
  vig/.style={inner sep=0pt}]
\path[use as bounding box] (0,-6.96) rectangle (16.08,.02);
% Top row: memory, skill, runtime. Each panel: white card (illustration + caption), effect, examples.
\foreach \n/\xa/\ttl/\eff/\exs in {
  1/.02/Memory/{Stored information, read when used}/{e.g., RoboMemory, Zeva},
  2/5.41/Skill/{Callable behavior with an interface}/{e.g., ReSYNC, VASO},
  3/10.80/Runtime/{Logic that monitors and repairs}/{e.g., SHAPER, Zetta}}
  {\pgfmathsetmacro{\xb}{\xa+5.26}\pgfmathsetmacro{\cx}{\xa+2.63}
   \artpanel[\n]{\xa}{-4.48}{\xb}{0}{ArtPurple}{\ttl}
   \path[wcard] (\xa+.12,-3.40) rectangle (\xb-.12,-.54);
   \node[effect,text width=5.0cm] at (\cx,-3.56) {\eff};
   \node[ex,text width=5.0cm] at (\cx,-4.00) {\exs};}
% (1) Memory: a note that this mug may slip, reread before it is used.
\node[vig,anchor=south] at (2.65,-2.92) {\includegraphics[height=2.28cm,width=4.70cm,keepaspectratio]{figures/art_notebook}};
\node[cellcap,text width=4.9cm] at (2.65,-3.32) {A note: this mug may slip};
% (2) Skill: the saved regrasp with its stated conditions and effect.
\node[vig,anchor=south] at (6.78,-2.92) {\includegraphics[height=2.00cm]{figures/art_invoke}};
\node[fill=white,draw=ArtPurple!60,line width=.6pt,rounded corners=1.4mm,inner sep=0pt,minimum width=2.34cm,minimum height=2.10cm] (sk) at (9.22,-1.87) {};
\node[anchor=north,inner sep=0pt,font=\ttfamily\fontsize{8.4}{9.6}\selectfont,text=ArtPurple!85!black] at (9.22,-.94) {regrasp()};
\draw[ArtPurple!35,line width=.45pt] (8.17,-1.30)--(10.27,-1.30);
\node[anchor=north,inner sep=0pt,align=center,text width=2.10cm,font=\sffamily\fontsize{7.6}{9.0}\selectfont,text=ArtSlate] at (9.22,-1.42)
  {{\bfseries Condition}\\slip detected\\[2pt]{\bfseries Effect}\\stable grasp};
\node[cellcap,text width=4.9cm] at (8.04,-3.32) {A saved regrasp routine};
% (3) Runtime: monitor, interrupt, recover, resume around a fixed policy.
% A 2x2 loop: monitor -> interrupt -> recover -> resume -> monitor.
% The fixed policy sits inside the loop; the steps around it are the runtime that changes.
\foreach \x/\y/\ic/\lab/\nm in {12.08/-1.16/eye/Monitor/s1, 14.78/-1.16/pause-circle/Interrupt/s2, 14.78/-2.18/redo/Recover/s3, 12.08/-2.18/check-circle/Resume/s4}
  {\node[rstep] (\nm) at (\x,\y) {\textcolor{ArtPurple!85!black}{\smash{\faIcon{\ic}}}\enspace\lab};}
\draw[flowa] (s1.east)--(s2.west); \draw[flowa] (s2.south)--(s3.north);
\draw[flowa] (s3.west)--(s4.east); \draw[flowa] (s4.north)--(s1.south);
\node[inner sep=0pt,text=ArtSlate!75,font=\fontsize{18}{18}\selectfont] (pl) at (13.43,-1.67) {\faIcon{microchip}};
\node[inner sep=0pt,text=white,font=\fontsize{6.5}{6.5}\selectfont] at (13.43,-1.67) {\faIcon{lock}};
\node[anchor=north,inner sep=0pt,font=\rmfamily\itshape\fontsize{7.8}{9.2}\selectfont,text=ArtSlate!85] at (13.43,-2.56) {the policy inside the loop stays fixed};
\node[cellcap,text width=4.9cm] at (13.43,-3.32) {A monitor that interrupts on slip};
% (4) Reuse on another robot: the saved repair passes a preflight check before it runs elsewhere.
\artpanel[4]{.02}{-6.94}{16.06}{-4.62}{ArtPurple}{Reuse on another robot}
\path[wcard] (.14,-6.82) rectangle (15.94,-5.14);
\node[vig] at (1.30,-5.98) {\includegraphics[height=1.52cm]{figures/art_retain}};
\node[vig] at (14.78,-5.98) {\includegraphics[height=1.52cm,width=2.10cm,keepaspectratio]{figures/art_otherrobot}};
\node[inner sep=0pt,font=\sffamily\bfseries\fontsize{8.4}{10}\selectfont,text=ArtPurple!85!black] at (8.04,-5.42)
  {\faIcon{clipboard-check}\enspace Preflight check before building adapters};
\foreach \x/\lab in {3.70/Observations, 5.87/Action meaning, 8.04/Timing, 10.21/Capabilities, 12.38/Safety}
  {\node[chk,text width=1.84cm,align=center,minimum width=2.02cm] at (\x,-5.97) {\lab};}
\draw[flowa] (2.25,-5.97)--(2.62,-5.97);
\draw[flowa] (13.46,-5.97)--(13.83,-5.97);
\node[inner sep=0pt,font=\rmfamily\itshape\fontsize{8.0}{9.4}\selectfont,text=ArtSlate!85] at (8.04,-6.52)
  {Retrieve the repair, adapt the interface, test the result \quad e.g., ASPIRE, PhyAgentOS};
\end{tikzpicture}%
\caption{\textbf{Three forms of external knowledge in the grasp example.} Each panel shows one saved form of the slip repair and representative systems from this section; reuse on another robot first checks the interface.}
\label{fig:external-knowledge}
\end{figure}


==> figures/model_learning_loops.tex <==
\begin{figure}[!tbp]
\centering
\begin{tikzpicture}[art fonts,x=1cm,y=1cm,line cap=round,line join=round,
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  card/.style={fill=white,execute at end node={\vphantom{g}},rounded corners=1.6mm,text width=2.63cm,minimum height=.95cm,align=center,inner sep=4pt,text=ArtSlate,
    font=\sffamily\fontsize{8.2}{9.9}\selectfont,drop shadow={opacity=.16,shadow xshift=.6pt,shadow yshift=-.8pt}},
  tall/.style={minimum height=1.25cm},
  updated/.style={card,draw=ArtTeal,line width=1pt},
  fixed/.style={card,draw=ArtSlate!40,line width=.6pt,fill=ArtGray!30},
  physical/.style={card,draw=ArtBlue!70,line width=.6pt},
  role/.style={circle,fill=#1,draw=white,line width=.8pt,minimum size=.30cm,inner sep=0pt,text=white,font=\fontsize{5.2}{5.2}\selectfont},
  flow/.style={-{Stealth[length=2.4mm,width=2.2mm]},line width=1pt,draw=ArtSlate!70},
  back/.style={draw=#1!85!black,line width=1.1pt,rounded corners=2mm,-{Stealth[length=2.4mm,width=2.2mm]}},
  tag/.style={art note,fill=white},
  vig/.style={inner sep=0pt}]
% Role badges on each card's corner: updated (sync), fixed (lock), physical data or tests (robot).
\def\roleU#1{\paiBadgeAt{([xshift=.03cm,yshift=-.03cm]#1.north west)}{ArtTeal}{\paiGlyphCycle}}
\def\roleF#1{\paiBadgeAt{([xshift=.03cm,yshift=-.03cm]#1.north west)}{ArtSlate!55}{\paiGlyphPin}}
\def\roleP#1{\paiBadgeAt{([xshift=.03cm,yshift=-.03cm]#1.north west)}{ArtAmber}{\paiGlyphArm}}
\path[use as bounding box] (0,-11.55) rectangle (16.06,1.0);
% (a) SILVR
\artpanel[a]{0}{-1.75}{16.04}{.86}{ArtBlue}{SILVR: collect on the real robot, then revise the planner}
\node[vig] at (1.32,-.655) {\includegraphics[width=2.33cm,height=1.98cm,keepaspectratio]{figures/art_silvr}};
\node[fixed] (sp) at (4.205,-.30) {Generic video prior\\fixed guidance};
\node[updated] (sv) at (7.615,-.30) {\textbf{Task video planner}\\fine-tuned each round};
\node[fixed] (si) at (11.025,-.30) {Inverse dynamics\\trained separately};
\node[physical] (sr) at (14.435,-.30) {Robot execution\\observed trajectories};
\draw[flow] (sp)--(sv); \draw[flow] (sv)--(si); \draw[flow] (si)--(sr);
\draw[back=ArtBlue] (sr.south)--++(0,-.62)-| (sv.south);
\node[tag,fill=ArtBlue!4] at (11.025,-1.395) {Successful executions};
\roleF{sp}\roleU{sv}\roleF{si}\roleP{sr}
% (b) RISE
\artpanel[b]{0}{-4.85}{16.04}{-2.09}{ArtTeal}{RISE: improve a policy inside fixed learned models}
\node[vig] at (1.32,-3.68) {\includegraphics[width=2.33cm,height=1.98cm,keepaspectratio]{figures/art_rise}};
\node[physical,tall] (rd) at (4.205,-3.40) {Recorded data\\before policy training};
\node[fixed,tall] (rm) at (7.615,-3.40) {Dynamics model\\+ value model\\both fixed};
\node[updated,tall] (rp) at (11.025,-3.40) {\textbf{Policy}\\advantage conditioning};
\node[physical,tall] (rt) at (14.435,-3.40) {Real-robot tests\\20 trials per task};
\draw[flow] (rd)--node[art note,above=1.5pt,inner xsep=0pt,font=\artserif\fontsize{7.4}{8.6}\selectfont]{Fit}(rm); \draw[flow] (rm)--(rp); \draw[flow] (rp)--(rt);
\draw[back=ArtTeal] (rp.south)--++(0,-.50)-| (rm.south);
\node[art note,anchor=west] at ([xshift=.15cm]rp.south |- 0,-4.35) {Actions to fixed models};
\roleP{rd}\roleF{rm}\roleU{rp}\roleP{rt}
% (c) PlayWorld
\artpanel[c]{0}{-7.95}{16.04}{-5.19}{ArtAmber}{PlayWorld: acquire play data, fit a model, then optimize a noise policy}
\node[vig] at (1.32,-6.78) {\includegraphics[width=2.33cm,height=1.98cm,keepaspectratio]{figures/art_playworld}};
\node[physical,tall] (pd) at (4.205,-6.50) {Autonomous play\\30 hours on hardware};
\node[fixed,tall] (pm) at (7.615,-6.50) {Play-trained model\\+ reward from demos\\fit before training};
\node[updated,tall] (pa) at (11.025,-6.50) {\textbf{Trainable noise policy}\\frozen base policy};
\node[physical,tall] (pt) at (14.435,-6.50) {Checkpoint tests\\20 trials per checkpoint};
\draw[flow] (pd)--node[art note,above=1.5pt,inner xsep=0pt,font=\artserif\fontsize{7.4}{8.6}\selectfont]{Fit}(pm); \draw[flow] (pm)--(pa); \draw[flow] (pa)--(pt);
\draw[back=ArtAmber] (pa.south)--++(0,-.50)-| (pm.south);
\node[art note,anchor=west] at ([xshift=.15cm]pa.south |- 0,-7.45) {Actions to fixed model};
\roleP{pd}\roleF{pm}\roleU{pa}\roleP{pt}
% (d) VLAW
\artpanel[d]{0}{-11.05}{16.04}{-8.29}{ArtPurple}{VLAW: update the world model, then the policy; repeat with new physical data}
\node[vig] at (1.32,-9.88) {\includegraphics[width=2.33cm,height=1.98cm,keepaspectratio]{figures/art_vlaw}};
\node[physical,tall] (vd) at (4.205,-9.60) {Real trajectories\\successes and failures};
\node[updated,tall] (vm) at (7.615,-9.60) {\textbf{World model}\\new + retained data};
\node[updated,tall] (vp) at (11.025,-9.60) {\textbf{VLA policy}\\successful real +\\imagined trajectories};
\node[physical,tall] (vr) at (14.435,-9.60) {Robot execution\\next collection round};
\draw[flow] (vd)--(vm); \draw[flow] (vm)--(vp); \draw[flow] (vp)--(vr);
\draw[back=ArtPurple] (vr.south)--++(0,-.50)-| (vd.south);
\node[tag,fill=ArtPurple!4] at (9.32,-10.725) {New real data; two rounds; reward filter fit in round 1};
\roleP{vd}\roleU{vm}\roleU{vp}\roleP{vr}
% Legend
\node[circle,minimum size=.30cm,inner sep=0pt] (l1) at (.25,-11.36) {};\paiBadgeAt{(l1.center)}{ArtTeal}{\paiGlyphCycle}
\node[art text,anchor=west,inner xsep=3pt] (t1) at (l1.east) {updated in the indicated loop};
\node[circle,minimum size=.30cm,inner sep=0pt,anchor=west] (l2) at ([xshift=.45cm]t1.east) {};\paiBadgeAt{(l2.center)}{ArtSlate!55}{\paiGlyphPin}
\node[art text,anchor=west,inner xsep=3pt] (t2) at (l2.east) {fixed in that phase};
\node[circle,minimum size=.30cm,inner sep=0pt,anchor=west] (l3) at ([xshift=.45cm]t2.east) {};\paiBadgeAt{(l3.center)}{ArtAmber}{\paiGlyphArm}
\node[art text,anchor=west,inner xsep=3pt] at (l3.east) {physical data or tests};
\end{tikzpicture}%
\caption{\textbf{Where models, policies, and physical data change.} Learning loops of SILVR, RISE, PlayWorld, and VLAW~\citep{arxiv250606658,arxiv260211075,arxiv260309030,arxiv260212063}.}
\label{fig:model-learning-loops}
\end{figure}


==> figures/recursive_revision_test.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[art fonts,x=1cm,y=1cm,line cap=round,line join=round,
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  wcard/.style={fill=white,draw=#1!38,line width=.55pt,rounded corners=1.6mm,
    drop shadow={opacity=.12,shadow xshift=.5pt,shadow yshift=-.6pt}},
  rcard/.style={wcard=#1,draw=#1!70,line width=.7pt},
  hlab/.style={inner sep=0pt,anchor=base,text=ArtSlate,font=\sffamily\bfseries\fontsize{8.8}{10}\selectfont},
  ctext/.style={inner sep=0pt,align=center,text width=1.32cm,font=\sffamily\bfseries\fontsize{8.0}{9.4}\selectfont,execute at end node={\vphantom{g}}},
  bitem/.style={inner sep=0pt,anchor=base west,text=ArtSlate,font=\sffamily\fontsize{8.4}{10}\selectfont,
    execute at begin node={\textcolor{ArtRed!85!black}{\textbullet}\enspace\vphantom{Ag}}},
  vig/.style={inner sep=0pt}]
\colorlet{ArtOld}{ArtSlate!55}
\path[use as bounding box] (0,-7.76) rectangle (16.08,.56);
% Five columns shared by both links: knowledge .19--2.69 | improver 3.23--5.73 | procedure 6.28--9.13 | learner 9.67--12.52 | test 13.06--15.91.
% Each 0.54 cm gap holds a 0.30 cm arrow at the row center.
\newcommand{\lrow}[8]{% top, bottom, color, knowledge image, knowledge label, improver label, learner number, (unused)
  \begin{scope}
    \clip[rounded corners=1.8mm] (.09,#2) rectangle (16.01,#1);
    \fill[#3!4] (.09,#2) rectangle (16.01,#1);
  \end{scope}
  \draw[#3!50,line width=.6pt,rounded corners=1.8mm] (.09,#2) rectangle (16.01,#1);
  \foreach \xa/\xb in {.19/2.69,3.2325/5.7325}
    \path[wcard=#3] (\xa,#2+.08) rectangle (\xb,#1-.08);
  \path[rcard=ArtAmber] (6.275,#2+.08) rectangle (9.125,#1-.08);
  \path[rcard=ArtBlue] (9.6675,#2+.08) rectangle (12.5175,#1-.08);
  \path[rcard=ArtSage] (13.06,#2+.08) rectangle (15.91,#1-.08);
  \node[circle,fill=ArtAmber!90!black,text=white,inner sep=0pt,minimum size=.32cm,font=\fontsize{5.6}{5.6}\selectfont] at (6.585,#1-.38) {\faIcon{scroll}};
  \node[circle,fill=ArtSage!90!black,text=white,inner sep=0pt,minimum size=.32cm,font=\fontsize{5.6}{5.6}\selectfont] at (13.37,#1-.38) {\faIcon{clipboard-check}};
  \node[vig,anchor=west] at (.27,{(#1+#2)/2}) {\includegraphics[height=1.00cm,width=.86cm,keepaspectratio]{figures/#4}};
  \node[ctext,text=#3!85!black] at (1.94,{(#1+#2)/2}) {#5};
  \node[vig,anchor=west] at (3.3125,{(#1+#2)/2}) {\includegraphics[height=1.00cm,width=.86cm,keepaspectratio]{figures/art_reviser}};
  \node[ctext,text=#3!85!black] at (4.955,{(#1+#2)/2}) {#6};
  \node[vig] at (7.70,{(#1+#2)/2}) {\includegraphics[height=.95cm,width=2.60cm,keepaspectratio]{figures/art_procedurew}};
  \node[vig] at (11.0925,{(#1+#2)/2}) {\includegraphics[height=.95cm,width=2.60cm,keepaspectratio]{figures/art_learner}};
  \node[circle,fill=ArtBlue!85!black,text=white,inner sep=0pt,minimum size=.32cm,
    font=\sffamily\bfseries\fontsize{8}{8}\selectfont] at (9.9775,#1-.38) {#7};
  \node[vig] at (14.485,{(#1+#2)/2}) {\includegraphics[height=.95cm,width=2.60cm,keepaspectratio]{figures/art_trial}};
  \foreach \xc in {2.96125,6.00375,9.39625,12.78875}
    \node[art fat=#3,minimum height=.30cm,minimum width=.30cm] at (\xc,{(#1+#2)/2}) {};}
% Link title band: badge, question, and what both pipelines share.
\newcommand{\linkband}[5]{% center y, number, question, shared conditions, color
  \path[fill=#5!6,draw=#5!40,line width=.55pt,rounded corners=2mm] (.09,#1-.27) rectangle (16.01,#1+.27);
  \node[circle,fill=#5!85!black,text=white,inner sep=0pt,minimum size=.32cm,
    font=\sffamily\bfseries\fontsize{8}{8}\selectfont] at (.41,#1) {#2};
  \node[anchor=base west,inner sep=0pt,text=#5!85!black,font=\sffamily\bfseries\fontsize{9}{10}\selectfont] at (.67,#1-.07) {#3\vphantom{Ag}};
  \node[anchor=base east,inner sep=0pt,text=ArtSlate!85,font=\rmfamily\itshape\fontsize{8.2}{9.6}\selectfont] at (15.85,#1-.07) {#4\vphantom{Ag}};}
% Header
\shade[left color=ArtPurple,middle color=ArtTeal,right color=ArtAmber] (.09,-.03) rectangle (16.01,0);
\node[hlab] at (1.44,.20) {\faIcon{archive}\enspace Revision input};
\node[hlab] at (4.4825,.20) {\faIcon{pen-fancy}\enspace Improver};
\node[hlab] at (7.70,.20) {\textcolor{ArtAmber!90!black}{\faIcon{scroll}}\enspace Candidate procedure};
\node[hlab] at (11.0925,.20) {\textcolor{ArtBlue!85!black}{\faIcon{user-graduate}}\enspace Matched learner};
\node[hlab] at (14.485,.20) {\textcolor{ArtSage!90!black}{\faIcon{clipboard-check}}\enspace Outcome check};
% (1) First link: does what the improver learned from repairs improve the procedures it produces?
\linkband{-.35}{1}{First link (R1): does repair knowledge improve the improver?}{Same new failure histories, tools, objectives, budget}{ArtBlue}
\lrow{-.70}{-2.05}{ArtOld}{art_retain}{Earlier\\knowledge}{Earlier\\improver}{1}{}
\lrow{-2.15}{-3.50}{ArtRed}{art_retain}{Acquired\\knowledge}{Updated\\improver}{2}{}
% (2) Second link: does a self-revision proposed with that knowledge beat one proposed with it frozen?
\linkband{-3.91}{2}{Second link (R2): does the better improver help improve itself?}{Same new repair histories, tools, budget, interface}{ArtPurple}
\lrow{-4.26}{-5.61}{ArtOld}{art_selfrevise}{Self-edit:\\frozen\\knowledge}{Control\\improver}{3}{}
\lrow{-5.71}{-7.06}{ArtRed}{art_selfrevise}{Self-edit:\\acquired\\knowledge}{Next\\improver}{4}{}
% What every comparison reports.
\path[fill=ArtRed!6,draw=ArtRed!40,line width=.55pt,rounded corners=2mm] (.09,-7.74) rectangle (16.01,-7.20);
\node[anchor=base west,inner sep=0pt,text=ArtRed!85!black,font=\sffamily\bfseries\fontsize{8.6}{10}\selectfont] at (.30,-7.54)
  {\faIcon{balance-scale}\enspace Compare physical outcomes\vphantom{Ag}};
\node[bitem] at (4.95,-7.54) {Four hardware-trained learners per seed};
\node[bitem] at (10.22,-7.54) {Improver update cost reported separately};
\end{tikzpicture}%
\caption{\textbf{A proposed test of the two links of recursive self-improvement (R1 and R2).} In R2, the updated improver revises itself with frozen or acquired knowledge, producing the control or next improver, respectively. Each then revises a learning procedure, which is tested through fresh matched learners under a common, protected outcome check; the next improver must beat both the control and the updated improver; for the updated improver, its learner from R1 serves as the baseline. The R2 control assumes that the acquired knowledge can be withheld without changing the parent improver, as with a memory snapshot; the count of four hardware-trained learners per seed assumes that one candidate per improver survives screening.}
\label{fig:recursive-test}
\end{figure}


==> figures/taxonomy.tex <==
\begin{figure}[!tp]
\centering
\begin{tikzpicture}[art fonts,x=1cm,y=1cm,line cap=round,line join=round,
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  cellcap/.style={inner sep=0pt,align=center,text=ArtSlate,font=\sffamily\fontsize{8.2}{9.6}\selectfont,anchor=south,
    execute at end node={\vphantom{g}}},
  minilab/.style={font=\sffamily\fontsize{7.4}{8}\selectfont,text=ArtSlate,inner sep=0pt,anchor=base,
    execute at begin node={\vphantom{Ag}}},
  hand/.style={draw=ArtRed!80!black,dash pattern=on 2pt off 1.5pt,line width=.6pt,rounded corners=1.5mm,fill=white,
    text=ArtRed!85!black,font=\artserif,align=center,inner xsep=3pt,inner ysep=2pt},
  mini/.style={fill=white,draw=#1!45,line width=.5pt,rounded corners=1.4mm,minimum width=1.22cm,minimum height=1.56cm},
  ibox/.style={fill=white,draw=ArtRed!55,line width=.6pt,rounded corners=1.6mm,minimum width=0.98cm,minimum height=1.40cm},
  vig/.style={inner sep=0pt}]
\path[use as bounding box] (0,-11.72) rectangle (16.08,.74);
% Column cards (x0, x1): experience 3.00--7.15, retained change 7.80--11.25, immediate use 11.90--15.86.
% Both 0.65 cm gaps hold a 0.42 cm arrow centered in the gap, so each arrow sits 0.115 cm from both cards.
\def\cAa{3.00}\def\cAb{7.15}\def\cBa{7.80}\def\cBb{11.25}\def\cCa{11.90}\def\cCb{15.86}
% Row frame: tinted panel, darker use column, numbered badge, use name and principal claim, three cards, two arrows.
\newcommand{\userow}[6]{%
  \begin{scope}
    \clip[rounded corners=1.8mm] (.09,#2) rectangle (16.01,#1);
    \fill[white] (.09,#2) rectangle (16.01,#1);
    \fill[#3!5] (.09,#2) rectangle (2.85,#1);
  \end{scope}
  \draw[#3!30,line width=.45pt] (2.85,#2)--(2.85,#1);
  \draw[#3!50,line width=.6pt,rounded corners=1.8mm] (.09,#2) rectangle (16.01,#1);
  \node[circle,fill=#3!88!black,draw=white,line width=.35pt,text=white,inner sep=0pt,minimum size=.36cm,
    font=\sffamily\bfseries\fontsize{8}{8}\selectfont] at (.40,#1-.31) {#4};
  \node[align=center,text width=2.58cm,inner sep=0pt] at (1.47,{(#1+#2)/2}) {%
    {\scshape\fontsize{10.4}{11.8}\selectfont\color{ArtSlate}#5\par}\vspace{3pt}%
    {\centering\artserif\color{#3!75!black}#6\par}};
  \foreach \xa/\xb in {\cAa/\cAb,\cBa/\cBb,\cCa/\cCb}
    \path[fill=white,draw=#3!38,line width=.55pt,rounded corners=1.6mm,
      drop shadow={opacity=.12,shadow xshift=.5pt,shadow yshift=-.6pt}] (\xa,#2+.08) rectangle (\xb,#1-.10);
  \node[art fat=#3,minimum height=.42cm,minimum width=.36cm] at ({(\cAb+\cBa)/2-.008},{(#1+#2)/2+.30}) {};
  \node[art fat=#3,minimum height=.42cm,minimum width=.36cm] at ({(\cBb+\cCa)/2-.010},{(#1+#2)/2+.30}) {};}
% Header
\shade[left color=ArtPurple,middle color=ArtTeal,right color=ArtAmber] (.09,.02) rectangle (16.01,.05);
\node[font=\scshape\fontsize{9.4}{10}\selectfont,text=ArtSlate] at (1.47,.35) {Kept in};
\node[art card=ArtSlate,font=\sffamily\bfseries\fontsize{8.4}{10}\selectfont,inner xsep=2.5pt,inner ysep=1.5pt] at (5.075,.35) {\faIcon{hand-paper}\enspace Physical experience};
\node[art card=ArtSlate,font=\sffamily\bfseries\fontsize{8.4}{10}\selectfont,inner xsep=2.5pt,inner ysep=1.5pt] at (9.525,.35) {\faIcon{archive}\enspace Retained change};
\node[art card=ArtSlate,font=\sffamily\bfseries\fontsize{8.4}{10}\selectfont,inner xsep=2.5pt,inner ysep=1.5pt] at (13.88,.35) {\faIcon{share}\enspace Immediate use};
% (1) Behavior: rows span 2.55 cm; captions sit 0.16 cm above the row bottom, images start 0.60 cm above it.
\userow{-.10}{-2.65}{ArtBlue}{1}{Policy}{Behavior}
\node[vig,anchor=south] at (5.075,-2.05) {\includegraphics[width=3.85cm]{figures/art_correctw}};
\node[cellcap,text width=3.95cm] at (5.075,-2.49) {Corrected grasps};
\node[vig] at (9.525,-1.19) {\includegraphics[width=3.20cm]{figures/art_chipw}};
\node[cellcap,text width=3.30cm] at (9.525,-2.49) {Policy, value, residual};
\node[vig,anchor=south] at (13.10,-2.05) {\includegraphics[height=1.72cm]{figures/art_act}};
\node[hand] at (14.90,-1.05) {Policy as\\collector\\[-1pt]{\upshape\scriptsize\faIcon{arrow-down}}};
\node[cellcap,text width=3.80cm] at (13.88,-2.49) {Execute or choose actions};
% (2) Prediction and practice
\userow{-2.79}{-5.34}{ArtTeal}{2}{World model}{Prediction and practice}
\node[vig,anchor=south] at (5.075,-4.74) {\includegraphics[width=3.85cm]{figures/art_slipw}};
\node[cellcap,text width=3.95cm] at (5.075,-5.18) {Contact and slip trajectories};
\node[vig,anchor=south] at (9.525,-4.74) {\includegraphics[width=3.20cm]{figures/art_domew}};
\node[cellcap,text width=3.30cm] at (9.525,-5.18) {Dynamics or world model};
\node[vig,anchor=south] at (13.10,-4.42) {\includegraphics[height=1.42cm]{figures/art_practice}};
\node[hand] at (14.90,-3.74) {Model as\\judge\\[-1pt]{\upshape\scriptsize\faIcon{arrow-down}}};
\node[cellcap,text width=3.80cm] at (13.88,-5.18) {Plan or supply training experience};
% (3) Reuse and recovery
\userow{-5.48}{-8.03}{ArtAmber}{3}{External knowledge}{Reuse and recovery}
\node[vig,anchor=south] at (5.075,-7.43) {\includegraphics[width=3.85cm]{figures/art_recoverw}};
\node[cellcap,text width=3.95cm] at (5.075,-7.87) {A successful regrasp};
\node[vig,anchor=south] at (8.66,-7.11) {\includegraphics[height=1.30cm]{figures/art_retain}};
\node[art card=ArtAmber,inner sep=2.2pt] at (10.27,-6.34) {{\ttfamily\fontsize{7.6}{9}\selectfont regrasp()}\\[-1pt]{\rmfamily\itshape\fontsize{7.6}{9}\selectfont recovery skill}};
\node[cellcap,text width=3.30cm] at (9.525,-7.87) {Memory, skill, contract, program};
\node[vig,anchor=south] at (13.10,-7.43) {\includegraphics[height=1.72cm]{figures/art_invoke}};
\node[hand] at (14.90,-6.43) {Memory as\\guide\\[-1pt]{\upshape\scriptsize\faIcon{arrow-down}}};
\node[cellcap,text width=3.80cm] at (13.88,-7.87) {Retrieve, recover, or synthesize};
% (4) Learning procedure
\userow{-8.17}{-10.72}{ArtRed}{4}{Learning procedure}{Collect, judge, update}
\foreach \x/\img/\lab in {3.775/art_outcome/Failure, 5.075/art_repair/Repair, 6.375/art_act/Effect}{
  \node[mini=ArtRed] (m\lab) at (\x,-9.15) {};
  \node[vig] at (\x,-8.97) {\includegraphics[height=1.06cm]{figures/\img}};
  \node[minilab] at (\x,-9.80) {\lab};}
\draw[-{Stealth[length=1.4mm,width=1.4mm]},line width=.7pt,draw=ArtRed!70] (mFailure.east)--(mRepair.west);
\draw[-{Stealth[length=1.4mm,width=1.4mm]},line width=.7pt,draw=ArtRed!70] (mRepair.east)--(mEffect.west);
\node[cellcap,text width=3.95cm] at (5.075,-10.56) {Failed grasps and their repairs};
\foreach \x/\ic/\lab in {8.455/database/Collect, 9.525/search/Judge, 10.595/wrench/Update}{
  \node[ibox] at (\x,-9.10) {};
  \node[text=ArtRed!85!black,font=\fontsize{17}{17}\selectfont] at (\x,-8.87) {\faIcon{\ic}};
  \node[minilab] at (\x,-9.67) {\lab};}
\node[cellcap,text width=3.30cm] at (9.525,-10.56) {Collector, evaluator, editor, updater};
\node[vig,anchor=south] at (13.88,-9.80) {\includegraphics[width=3.70cm]{figures/art_procedurew}};
\node[cellcap,text width=3.80cm] at (13.88,-10.56) {Choose experience, judge, or construct updates};
% Return to new physical experience
\node[art card=ArtSlate,font=\sffamily\bfseries\fontsize{8.4}{10}\selectfont,inner sep=2.5pt] (next) at (5.075,-11.38) {\faIcon{redo}\enspace New practice or physical experience};
\draw[art flow] (13.88,-10.72)--(13.88,-11.38)--(next.east);
\draw[art flow] (next.north)--(5.075,-10.72);
\end{tikzpicture}%
\caption{\textbf{Where a retained change is kept and how it is used.} Each row follows the grasp example from physical experience to the retained change and its immediate use; the italic line names the use. Dashed tags mark secondary handoffs into the learning procedure.}
\label{fig:taxonomy}
\end{figure}


==> figures/teaching_signals.tex <==
\begin{figure}[!tbp]
\centering
\begin{tikzpicture}[art fonts,x=1cm,y=1cm,line cap=round,line join=round,
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  cellcap/.style={inner sep=0pt,align=center,text=ArtSlate,font=\sffamily\fontsize{8.2}{9.6}\selectfont,anchor=south,
    execute at end node={\vphantom{g}}},
  effect/.style={inner sep=0pt,align=center,text=ArtBlue!85!black,anchor=north,
    font=\sffamily\bfseries\fontsize{8.8}{10.4}\selectfont,execute at end node={\vphantom{g}}},
  ex/.style={inner sep=0pt,align=center,text=ArtSlate!85,anchor=north,font=\rmfamily\itshape\fontsize{8.0}{9.4}\selectfont},
  vig/.style={inner sep=0pt}]
\path[use as bounding box] (0,-5.24) rectangle (16.08,.02);
% Four column panels in the section color; each holds a white card (experience and caption),
% the change the signal makes to the training data, and representative systems from the section.
\foreach \n/\xa/\ttl/\img/\ih/\cap/\eff/\exs in {
  1/.02/Relabeling/art_relabel/2.28cm/{Pushed aside, not grasped}/{Same behavior, new target}/{e.g., hindsight replay, SOAR},
  2/4.06/Reward/art_reward/2.28cm/{A lift that slips partway}/{Score attempted progress}/{e.g., SI-EFM, SARM2},
  3/8.10/Correction/art_correct/2.28cm/{A person adds the recovery}/{Supply a missing action}/{e.g., HIL-SERL, Max-Q},
  4/12.14/Replay/art_replay/1.98cm/{Earlier and new experience}/{Retain earlier behavior}/{e.g., Memory Anchors, CIDER}}
  {\pgfmathsetmacro{\xb}{\xa+3.92}\pgfmathsetmacro{\cx}{\xa+1.96}
   \artpanel[\n]{\xa}{-4.48}{\xb}{0}{ArtBlue}{\ttl}
   \path[fill=white,draw=ArtBlue!38,line width=.55pt,rounded corners=1.6mm,
     drop shadow={opacity=.12,shadow xshift=.5pt,shadow yshift=-.6pt}] (\xa+.12,-3.40) rectangle (\xb-.12,-.54);
   \node[vig,anchor=south] at (\cx,-2.92) {\includegraphics[height=\ih,width=3.46cm,keepaspectratio]{figures/\img}};
   \node[cellcap,text width=3.50cm] at (\cx,-3.32) {\cap};
   \node[effect,text width=3.70cm] at (\cx,-3.56) {\eff};
   \node[ex,text width=3.70cm] at (\cx,-4.00) {\exs};}
% Shared condition, from the opening of the section.
\path[fill=ArtBlue!6,draw=ArtBlue!40,line width=.55pt,rounded corners=2mm] (.02,-5.22) rectangle (16.06,-4.62);
\node[inner sep=0pt,text=ArtSlate,font=\sffamily\fontsize{8.6}{10}\selectfont] at (8.04,-4.92)
  {\textcolor{ArtBlue!85!black}{\faIcon{plug}}\enspace A signal helps only when an optimizer or selector can absorb it and turn it into an executable action.};
\end{tikzpicture}%
\caption{\textbf{Four teaching signals from physical experience.} Each column follows the grasp example: what was experienced, what the signal changes in the training data, and representative systems from this section.}
\label{fig:teaching-signals}
\end{figure}


==> figures/teaser.tex <==
\begin{figure}[!tp]
\centering
\begin{tikzpicture}[art fonts,x=1cm,y=1cm,line cap=round,line join=round,
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}}]
\path[use as bounding box] (0,-7.60) rectangle (16.08,1.98);
% Left panel: the behavior loop as a closed cycle of four step cards around its retained-change hub.
\artpanel[1]{.02}{-6.80}{8.20}{1.95}{ArtTeal}{Improving what the robot does}
\node[anchor=base east,inner sep=0pt,text=ArtTeal!85!black,font=\artserif\fontsize{8.4}{9.8}\selectfont] at (8.00,1.665) {\faIcon{lock}\enspace fixed recipe\vphantom{Ag}};
% Left panel: a 2x2 cycle whose cards fill the panel; teal beads on the gaps give the direction, and the retained-change hub sits on the crossing.
\tikzset{acell/.style={art card=ArtTeal,execute at end node={\vphantom{g}},text width=3.27cm,minimum width=3.55cm,minimum height=3.525cm},
  bcell/.style={art card=ArtAmber,text width=3.86cm,minimum width=4.10cm,minimum height=2.22cm,execute at end node={\vphantom{g}}}}
\node[acell] (a1) at (1.985,-.4725) {\includegraphics[height=2.15cm]{figures/art_act}\\[1pt]\textbf{Act and practice}\\Try the task or\\a recovery motion};
\node[acell] (a2) at (6.235,-.4725) {\includegraphics[height=2.15cm]{figures/art_outcome}\\[1pt]\textbf{Physical outcome}\\Contact, slip, or\\progress on task};
\node[acell] (a3) at (6.235,-4.7975) {\includegraphics[height=2.15cm]{figures/art_repair}\\[1pt]\textbf{Learn or repair}\\Train, retrieve, or\\edit software};
\node[acell] (a4) at (1.985,-4.7975) {\includegraphics[height=2.15cm]{figures/art_retain}\\[1pt]\textbf{Retain the change}\\Policy, world model,\\or external knowledge};
\node[art bead=ArtTeal,minimum size=.44cm,font=\fontsize{6.6}{7}\selectfont] at (4.11,-.4725) {\faIcon{arrow-right}};
\node[art bead=ArtTeal,minimum size=.44cm,font=\fontsize{6.6}{7}\selectfont] at (6.235,-2.635) {\faIcon{arrow-down}};
\node[art bead=ArtTeal,minimum size=.44cm,font=\fontsize{6.6}{7}\selectfont] at (4.11,-4.7975) {\faIcon{arrow-left}};
\node[art bead=ArtTeal,minimum size=.44cm,font=\fontsize{6.6}{7}\selectfont] at (1.985,-2.635) {\faIcon{arrow-up}};
\node[circle,fill=white,draw=ArtTeal!60,line width=.8pt,minimum size=1.8cm,inner sep=0pt,text width=1.32cm,align=center,text=ArtTeal!85!black,font=\artserif\fontsize{7.6}{8.8}\selectfont,drop shadow={opacity=.18,shadow xshift=.6pt,shadow yshift=-.8pt}] at (4.11,-2.635) {Retained changes guide later practice};
% Right panel: the procedure route as three image-beside-text cards; the question card fills the right column.
\artpanel[2]{8.40}{-6.80}{16.06}{1.95}{ArtAmber}{Improving how it learns}
\node[bcell,anchor=north] (b1) at (10.69,1.29) {\includegraphics[height=1.22cm,width=3.70cm,keepaspectratio]{figures/art_t_knowledge}\\[1pt]\textbf{Retain repair knowledge}\\Why a repair worked, and when};
\node[bcell,anchor=south] (b3) at (10.69,-6.56) {\includegraphics[height=1.22cm,width=3.70cm,keepaspectratio]{figures/art_procedurew}\\[1pt]\textbf{Revised procedure}\\Collector, evaluator, updater};
\path (b1.south) -- (b3.north) coordinate[midway] (bmid);
\node[bcell] (b2) at (bmid) {\includegraphics[height=1.22cm,width=3.70cm,keepaspectratio]{figures/art_t_reviser}\\[1pt]\textbf{The improver revises}\\Collection, judgment, and updating};
\path (b1.south)--(b2.north) node[midway,art bead=ArtAmber,minimum size=.34cm,font=\fontsize{5.8}{6.5}\selectfont] {\faIcon{arrow-down}};
\path (b2.south)--(b3.north) node[midway,art bead=ArtAmber,minimum size=.34cm,font=\fontsize{5.8}{6.5}\selectfont] {\faIcon{arrow-down}};
\draw[art loop=ArtRed,rounded corners=2mm,-{Stealth[length=2.2mm,width=2.2mm]},dash pattern=on 4pt off 2.5pt] (b3.east) -- ++(.40,0) |- (b2.east);
\coordinate (qsw) at (13.33,0 |- b3.south); \coordinate (qne) at (15.85,0 |- b1.north);
\path[fill=white,drop shadow={opacity=.18,shadow xshift=.6pt,shadow yshift=-.8pt},rounded corners=2mm] (qsw) rectangle (qne);
\begin{scope}
  \clip[rounded corners=2mm] (qsw) rectangle (qne);
  \fill[ArtRed!8] (qne) rectangle ([yshift=-3.10cm]qsw |- qne);
\end{scope}
\draw[ArtRed!40,line width=.55pt,rounded corners=2mm] (qsw) rectangle (qne);
\draw[ArtRed!30,line width=.5pt] ([yshift=-3.10cm]qsw |- qne) -- ([yshift=-3.10cm]qne);
\node[text=ArtRed,font=\fontsize{15}{15}\selectfont,inner sep=0pt] at (14.59,.76) {\faIcon{sync-alt}};
\node[inner sep=0pt,text=ArtRed!85!black,font=\sffamily\bfseries\fontsize{7.8}{9.4}\selectfont] at (14.59,.19) {Recursive question};
\node[anchor=north,inner sep=0pt,text width=2.35cm,align=center,text=ArtRed!85!black,font=\artserif\fontsize{8.2}{9.9}\selectfont] at (14.59,-.14) {Does repair knowledge improve how the next revision is made?};
\node[anchor=north,inner sep=0pt,text=ArtSlate,font=\sffamily\bfseries\fontsize{7.8}{9.4}\selectfont] at (14.59,-2.31) {Two links to test};
\node[circle,fill=ArtRed,inner sep=0pt,minimum size=.36cm,text=white,font=\sffamily\bfseries\fontsize{6.8}{7}\selectfont] at (13.65,-2.86) {R1};
\node[anchor=north west,inner sep=0pt,text width=1.84cm,align=left,text=ArtSlate,font=\sffamily\fontsize{8.0}{9.6}\selectfont] at (13.89,-2.71) {Repair knowledge improves the improver};
\node[circle,fill=ArtRed,inner sep=0pt,minimum size=.36cm,text=white,font=\sffamily\bfseries\fontsize{6.8}{7}\selectfont] at (13.65,-4.51) {R2};
\node[anchor=north west,inner sep=0pt,text width=1.84cm,align=left,text=ArtSlate,font=\sffamily\fontsize{8.0}{9.6}\selectfont] at (13.89,-4.36) {Once improved, the improver helps produce its own next improvement};
% Bridge between the two routes, drawn last so it sits on both panel frames.
\node[art bead=ArtSlate,minimum size=.40cm,font=\fontsize{6.4}{7}\selectfont] at (8.30,-2.635) {\faIcon{arrow-right}};
\node[inner sep=0pt,font=\sffamily\bfseries\fontsize{7.8}{9.4}\selectfont,text=ArtSlate] at (8.04,-7.28)
  {Physical limits:\enspace\chip{\faIcon{eye-slash}\enspace incomplete sensing}\enspace\chip{\faIcon{plug}\enspace body interfaces}\enspace\chip{\faIcon{tools}\enspace hardware and task change}\enspace\chip{\faIcon{shield-alt}\enspace unsafe, costly practice}};
\end{tikzpicture}%
\caption{\textbf{Improving what the robot does and how it learns.} On the left, the learner improves under a fixed recipe and retains the change in its policy, world model, or external knowledge. On the right, the improver revises the learning procedure using retained repair knowledge; the dashed return asks whether that knowledge improves how the next revision is made (R1), and whether the improver, once improved, then helps produce its own next improvement (R2). The bottom row lists the physical limits behind the four conditions that let gains carry forward.}
\label{fig:two-routes}
\end{figure}


==> figures/teaser_scene.tex <==
\begingroup
\centering
\makebox[\linewidth][c]{\resizebox{1.06\linewidth}{!}{\begin{tikzpicture}[art fonts,x=1cm,y=1cm,line cap=round,line join=round,
  every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  pmark/.style={circle,fill=#1!85!black,fill opacity=.78,text opacity=1,draw=white,draw opacity=.9,line width=.6pt,text=white,inner sep=0pt,minimum size=.32cm,
    font=\sffamily\bfseries\fontsize{6.2}{6.2}\selectfont,drop shadow={opacity=.22,shadow xshift=.4pt,shadow yshift=-.5pt}},
  lmark/.style={circle,fill=#1!85!black,draw=white,line width=.5pt,text=white,inner sep=0pt,minimum size=.34cm,
    font=\sffamily\bfseries\fontsize{6.6}{6.6}\selectfont},
  ghead/.style={anchor=west,inner sep=0pt,text=#1!85!black,font=\sffamily\bfseries\fontsize{7.8}{9}\selectfont,execute at end node={\vphantom{(g}}},
  gtext/.style={anchor=north west,inner sep=0pt,align=left,text=ArtSlate,font=\sffamily\fontsize{7.0}{8.2}\selectfont}]
\path[use as bounding box] (0,-2.05) rectangle (16.08,6.90);
% The relation, read left to right.
\node[inner sep=0pt,text=PAIInk,font=\sffamily\fontsize{8.8}{11}\selectfont] at (8.04,6.62)
  {\textbf{\textcolor{ArtPurple!85!black}{Digital RSI} supplies the mechanisms}\enspace{\color{ArtSlate!70}\faIcon{long-arrow-alt-right}}\enspace\textbf{\textcolor{ArtAmber!80!black}{Physical RSI}} tests how they use physical experience and hold under physical constraints};
% The painting (1902 x 737 px): digital sky on the left, a doorway in the middle, the robot's desert on the right.
\begin{scope}
  \clip[rounded corners=2.5mm] (0,0) rectangle (16.08,6.231);
  \node[anchor=south west,inner sep=0pt] at (0,0) {\includegraphics[width=16.08cm]{figures/art_surreal5}};
\end{scope}
\draw[ArtSlate!35,line width=.5pt,rounded corners=2.5mm] (0,0) rectangle (16.08,6.231);
% Small keys placed beside the objects they name.
\node[pmark=ArtPurple] at (.59,5.47) {A};
\node[pmark=ArtPurple] at (2.11,1.92) {B};
\node[pmark=ArtSlate] at (5.61,5.64) {C};
\node[pmark=ArtBlue] at (9.67,2.70) {1};
\node[pmark=ArtTeal] at (11.00,3.10) {2};
\node[pmark=ArtAmber] at (11.37,4.12) {3};
\node[pmark=ArtRed] at (13.10,4.12) {4};
\node[pmark=ArtSlate,font=\fontsize{5.4}{5.4}\selectfont] at (10.10,4.12) {\faIcon{user-check}};
\node[pmark=ArtSlate,font=\fontsize{5.4}{5.4}\selectfont] at (14.80,1.25) {\faIcon{hourglass-half}};
\node[pmark=ArtSlate,font=\fontsize{5.4}{5.4}\selectfont] at (9.72,.38) {\faIcon{wrench}};
% Legend: each group sits under the part of the painting it describes.
\draw[ArtPurple!85!black,line width=1.6pt] (.10,-.14) -- (4.02,-.14);
\shade[left color=ArtPurple!85!black,right color=ArtSage!85!black] (4.20,-.168) rectangle (6.52,-.112);
\draw[ArtSage!85!black,line width=1.6pt] (6.70,-.14) -- (12.82,-.14);
\draw[ArtSlate!85!black,line width=1.6pt] (13.00,-.14) -- (15.98,-.14);
% Digital RSI.
\node[ghead=ArtPurple] at (.10,-.44) {Digital RSI\,\textperiodcentered\,mechanisms};
\node[lmark=ArtPurple] at (.27,-.825) {A};
\node[gtext] at (.52,-.72) {self-edits scored by tests:\\cheap, parallel, reversible};
\node[lmark=ArtPurple] at (.27,-1.545) {B};
\node[gtext] at (.52,-1.44) {the improver rewrites itself};
% Carried over.
\node[ghead=ArtSlate] at (4.20,-.44) {Carried over};
\node[lmark=ArtSlate] at (4.37,-.825) {C};
\node[gtext] at (4.62,-.72) {tests, code,\\archives, loops};
% Physical side: where a change lands (1--4) and the improver (5).
\node[ghead=ArtSage] at (6.70,-.44) {Self-improvement\,\textperiodcentered\,where a change lands};
\node[lmark=ArtBlue] at (6.87,-.825) {1};
\node[gtext] at (7.12,-.72) {\textbf{\textcolor{ArtBlue!85!black}{Policy}}};
\node[lmark=ArtTeal] at (6.87,-1.185) {2};
\node[gtext] at (7.12,-1.08) {\textbf{\textcolor{ArtTeal!85!black}{World model}}};
\node[lmark=ArtAmber] at (9.92,-.825) {3};
\node[gtext] at (10.17,-.72) {\textbf{\textcolor{ArtAmber!85!black}{External knowledge}}};
\node[lmark=ArtRed] at (9.92,-1.185) {4};
\node[gtext] at (10.17,-1.08) {\textbf{\textcolor{ArtRed!85!black}{Learning procedure}}};
\node[lmark=ArtRed,font=\fontsize{6}{6}\selectfont] at (6.87,-1.545) {\faIcon{sync-alt}};
\node[gtext] at (7.12,-1.44) {\textbf{\textcolor{ArtRed!85!black}{Improver}}: revises the procedure, then itself};
% Physical constraints.
\node[ghead=ArtSlate] at (13.00,-.44) {Physical constraints};
\node[lmark=ArtSlate,font=\fontsize{6}{6}\selectfont] at (13.17,-.825) {\faIcon{user-check}};
\node[gtext] at (13.42,-.72) {outcome checks can err};
\node[lmark=ArtSlate,font=\fontsize{6}{6}\selectfont] at (13.17,-1.185) {\faIcon{hourglass-half}};
\node[gtext] at (13.42,-1.08) {trials cost time, resets};
\node[lmark=ArtSlate,font=\fontsize{6}{6}\selectfont] at (13.17,-1.545) {\faIcon{wrench}};
\node[gtext] at (13.42,-1.44) {wear cannot be undone};
\end{tikzpicture}}}%
\begingroup\captionsetup{hypcap=false}
\captionof{figure}{\textbf{From digital to physical recursive self-improvement.} Numbers mark where experience leaves a change: policy~\paiTeaserMark{ArtBlue}{1}, world model~\paiTeaserMark{ArtTeal}{2}, and external knowledge~\paiTeaserMark{ArtAmber}{3} improve what the robot does; the learning procedure~\paiTeaserMark{ArtRed}{4} changes how it learns; and the improver~\paiTeaserMark{ArtRed}{\faIcon{sync-alt}}, drawn as the loop around the procedure, revises it. RSI further requires that repair knowledge improve the improver and that the improver, once improved, help produce its own next improvement.}
\label{fig:teaser}
\endgroup\par\endgroup

